Geographic ratemaking with spatial embeddings

Spatial data is a rich source of information for actuarial applications: knowledge of a risk's location could improve an insurance company's ratemaking, reserving or risk management processes. Insurance companies with high exposures in a territory typically have a competitive advantage since they may use historical losses in a region to model spatial risk non-parametrically. Relying on geographic losses is problematic for areas where past loss data is unavailable. This paper presents a method based on data (instead of smoothing historical insurance claim losses) to construct a geographic ratemaking model. In particular, we construct spatial features within a complex representation model, then use the features as inputs to a simpler predictive model (like a generalized linear model). Our approach generates predictions with smaller bias and smaller variance than other spatial interpolation models such as bivariate splines in most situations. This method also enables us to generate rates in territories with no historical experience.

==> A: Territorial ratemaking with unsupervised embeddings/img/convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> A: Territorial ratemaking with unsupervised embeddings/img/cube.tex <==
\resizebox{0.72\textwidth}{0.62\textwidth}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
	\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
	%	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
	%	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 1 + 0.5, 3.5 + \n * 1) {\Huge Variable \n};
	
	\node at (-11.25 + 3.5, 11.5) {\Huge Variable $d$};
	\node at (-11.25 + 3.5 + 1, 11.5 - 1) {\Huge Variable $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/encoder-decoder.tex <==
%\resizebox{0.5\textwidth}{!}{
%	\begin{tikzpicture}
%	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
%	
%%	\path[use as bounding box] (0, -2.5) rectangle (20, 4);
%	
%	
%	\pic[shift={(0,0,0)}] at (0,0,0) 
%	{Box={
%			name=encoder,
%			caption=Encoder,
%			xlabel={{, }},
%			zlabel=\Large,
%			fill=red,
%			opacity=0.25,
%			height=16,
%			width=8,
%			depth=16
%		}
%	};
%	
%	
%	
%	\pic[shift={(2.5,0,0)}] at (encoder-east) 
%	{Box={
%			name=embedding,
%			caption=Embedding,
%			xlabel={{,}},
%			zlabel=,
%			fill=violet,
%			opacity=0.5,
%			height=1,
%			width=1,
%			depth=8
%		}
%	};
%	
%	\pic[shift={(2.5,0,0)}] at (embedding-east) 
%	{Box={
%			name=decoder,
%			caption=Decoder,
%			xlabel={{, }},
%			zlabel=,
%			fill=blue,
%			opacity=0.25,
%			height=16,
%			width=8,
%			depth=16
%		}
%	};
%	
%	\end{tikzpicture}}

\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=6cm]
	\node (data) [data] {Input};	
	\node (encoder) [rectangle, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=red!25, right of = data] {Encoder};
	\node (embedding) [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=violet!30, right of = encoder] {Embedding};
	\node (decoder) [rectangle, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=blue!25, right of = embedding] {Decoder};
	\node (output) [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=orange!30, right of = decoder] {Output};
	
	\node (predict) [processt, right of = embedding, yshift= -1.5cm] {Predictive model};
	
	\draw [arrow] (data) -- (encoder);
	\draw [arrow] (encoder) -- (embedding);
	\draw [arrow] (embedding) -- (decoder);
	\draw [arrow] (decoder) -- (output);
	\draw [arrow] (embedding) |- (predict);
	
	\end{tikzpicture}
}

==> A: Territorial ratemaking with unsupervised embeddings/img/process.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Traditional variables $\boldsymbol{x}$};
		\node (emerging1) [datae,below of=data] {Geographic variables $\boldsymbol{\gamma}$};
		
		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditional features $\boldsymbol{x}^*$};
		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Geographic features $\boldsymbol{\gamma}^*$};
		
		\node (representationc) [process,right of = representation1, xshift = 3.5cm, yshift=1cm] {Concatenated  features};
		
		\node (predict) [processt, right of = representationc, xshift= 3.5cm] {Predictive model};
		\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
		
		\draw [arrow] (data) -- (representation0);
		\draw [arrow] (emerging1) -- (representation1);
		\draw [arrow] (representation0) -- (representationc);
		\draw [arrow] (representation1) -- (representationc);
		\draw [arrow] (representationc) -- (predict);
		\draw [arrow] (predict) -- (response);
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-3) -- (13.5, -3) node[midway,yshift=-0.8cm]{step 1: representation model};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-3) -- (19.25, -3) node[midway,yshift=-0.8cm]{step 2: predictive model};
		
%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-4) -- (19.25, -4) node[midway,yshift=-0.8cm]{End-to-end model};
		
	\end{tikzpicture}
}

==> A: Territorial ratemaking with unsupervised embeddings/img/rep-model.tex <==
\resizebox{0.75\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
%	\path[use as bounding box] (0, -2.5) rectangle (20, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption=,
			xlabel={{, }},
			zlabel=\Large ~~Input,
			fill=green,
			opacity=0.25,
			height=16,
			width=8,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=8,
			width=16,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption=,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=4,
			width=16,
			depth=4
		}
	};

	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=fc1,
			caption=,
			xlabel={{, }},
			zlabel=\Large ~~ ~ ~~~~Unroll,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=48
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc1-east) 
	{Box={
			name=fc2,
			caption= ,
			xlabel={{, }},
			zlabel=\Large ,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc2-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{,}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=0.3,
			height=1,
			width=1,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=fc3,
			caption=,
			xlabel={{,}},
			zlabel=\Large ,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc3-east) 
	{Box={
			name=fc4,
			caption=,
			xlabel={{,}},
			zlabel=\Large ~~~~Output,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=32
		}
	};
	
	
	
	\draw[->, shorten <=2pt,shorten >=2pt, thick] (conv1-east) -- (conv2-west);
	\draw[->, shorten <=2pt,shorten >=2pt, thick] (conv2-east) -- (conv3-west);
	\draw[->, shorten <=2pt,shorten >=8pt, thick] (conv3-east) -- (fc1-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc1-east) -- (fc2-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc2-east) -- (soft1-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (soft1-east) -- (fc3-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc3-east) -- (fc4-west);
	
	
;	\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/rotate-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				%		\draw[thick, step=1cm] (-4,-4) grid (4,4);
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				%		\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				\node at (\n * 0.525322 - \j * 0.8509035, \n * 0.8509035 + \j * 0.525322)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (1.139535, -4.816789)--(1.664857, -3.965886) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm, rotate=60](x){\Huge w};
				
%				\node at (0.75, 0.5) {$(0, 0)$};


				\draw[->,semithick] (45:6.363961) arc[radius=6.363961, start angle=45, end angle=110];
				
				
				
		\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/scale-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (-3.5, -3.5)--(-2.5, -3.5) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm](x){\Huge w};
				
%				\node at (0.75, 0) {$(0, 0)$};
		\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/spatial-smooth.tex <==
\resizebox{!}{0.06\textheight}{	\begin{tikzpicture}[node distance=2cm]
	\node (data) [data] {Traditionnal variables};
	%		\node (emerging1) [datae,below of=data] {Geographic coordinates};
	
	%		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditionnal features (TF)};
	%		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Geographic features (GF)};
	
	\node (predict) [processt, right of = data, xshift= 3.5cm] {Predictive model};
	\node (smooth) [processg, right of = predict, xshift= 3.5cm] {Smoothing model};
	\node (response) [decisiont, right of = smooth, xshift = 3.5cm] {Prediction};
	
	\draw [arrow] (data) -- (predict);
	\draw [arrow] (predict) -- (smooth);
	\draw [arrow] (smooth) -- (response);
	
	%		\draw [arrow] (predict) -- (decisiont);
	%		\draw [arrow] (representationc) -- (predict);
	%		\draw [arrow] (predict) -- (response);
	
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-3) -- (13.5, -3) node[midway,yshift=-0.8cm]{Step 1: representation model};
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-3) -- (19.25, -3) node[midway,yshift=-0.8cm]{Step 2: predictive model};
	
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-4) -- (19.25, -4) node[midway,yshift=-0.8cm]{End-to-end model};
	
	\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/spatial.tex <==
\resizebox{!}{0.06\textheight}{	\begin{tikzpicture}[node distance=2cm]
	\node (data) [data] {Traditionnal variables};
	\node (emerging1) [datae,below of=data] {Geographic coordinates};
	\node (predict) [processg, right of = emerging1, xshift= 3.5cm, yshift=1cm] {Predictive model};
	\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
	
	\draw [arrow] (data) -- (predict);
	\draw [arrow] (emerging1) -- (predict);
	\draw [arrow] (predict) -- (response);
\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/translate-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red, xshift=2cm, yshift=2cm}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				%		\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				\node at (\n * 0.525322 - \j * 0.8509035 + 2, \n * 0.8509035 + \j * 0.525322 + 2)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (1.139535 +2, -4.816789 +2)--(1.664857 +2, -3.965886 +2) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm, rotate = 60](x){\Huge w};
%				\node at (0.75, 0.5) {$(lon, lat)$};
		\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/unit-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}	
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
					
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				\node at (\n * 0.7, \j * 0.7)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (-3.5 * 0.7, -3.5 * 0.7)--(-2.5 * 0.7, -3.5 * 0.7) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm](x){\Huge 1};
				
%				\node at (0.75, 0) {$(0, 0)$};
				
		\end{tikzpicture}}

==> A: Territorial ratemaking with unsupervised embeddings/img/unroll3.tex <==
\begin{tikzpicture}
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center,fill=blue!20}}, xshift=2.5em,yshift=1.5em](efgh){
		e& f\\g&h\\
	};
	
	\draw [arrow, opacity=0.25] (efgh-1-1.center) -- (efgh-1-2.center);
	\draw [arrow, opacity=0.25] (efgh-1-2.center) -- (efgh-2-1.center);
	\draw [arrow, opacity=0.25] (efgh-2-1.center) -- (efgh-2-2.center);
	
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center,fill=red!20}}, xshift=0em,yshift=0em](abcd){
		a&b\\c&d\\
	};
	
	\draw [arrow, opacity=0.25] (abcd-1-1.center) -- (abcd-1-2.center);
	\draw [arrow, opacity=0.25] (abcd-1-2.center) -- (abcd-2-1.center);
	\draw [arrow, opacity=0.25] (abcd-2-1.center) -- (abcd-2-2.center);
	\draw [arrow, opacity=0.25] (abcd-2-2.center) -- (efgh-1-1.center);
	
	
	\node[xshift = 8em, scale=2, yshift = 0em] (eq) {=};
	\node[xshift = 8em, scale=1, yshift = 1.25em] (unroll) {unroll};
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center}}, xshift=20em,yshift=0em]{
		|[fill=red!20]|a&|[fill=red!20]|b&|[fill=red!20]|c&|[fill=red!20]|d&|[fill=blue!20]|e&|[fill=blue!20]|f&|[fill=blue!20]|g&|[fill=blue!20]|h\\
	};
	
	
	
	
\end{tikzpicture}

==> img/convolutions.tex <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \m [count=\y] in {a, b, c, d}
\node at (\y - 0.5, 3.5) {$\m$};
\foreach \m [count=\y] in {e, f, g, h}
\node at (\y - 0.5, 2.5) {$\m$};
\foreach \m [count=\y] in {i, j, k, l}
\node at (\y - 0.5, 1.5) {$\m$};
\foreach \m [count=\y] in {m, n, o, p}
\node at (\y - 0.5, 0.5) {$\m$};

\node at (4.5, 2) {$\ast$};

\draw[step=1.0,black,thin] (5,1) grid (7,3);
\foreach \m [count=\y] in {w, x}
\node at (\y + 4.5, 2.5) {$\m$};
\foreach \m [count=\y] in {y, z}
\node at (\y + 4.5, 1.5) {$\m$};

\node at (7.5, 2) {$=$};

\draw[step=1.0,black,thin,yshift=0.5cm] (8,0) grid (11,3);

\node at (8.5, 3.25) {\tiny $aw +bx$};
\node at (8.5, 3) {\tiny $+$};
\node at (8.5, 2.75) {\tiny $ey+fx$};

\node at (9.5, 3.25) {\tiny $bw+cx$};
\node at (9.5, 3) {\tiny $+$};
\node at (9.5, 2.75) {\tiny $fy+gz$};

\node at (10.5, 3.25) {\tiny $cw+dx$};
\node at (10.5, 3) {\tiny $+$};
\node at (10.5, 2.75) {\tiny $gy+hz$};

\node at (8.5, 2.25) {\tiny $ew +fx$};
\node at (8.5, 2) {\tiny $+$};
\node at (8.5, 1.75) {\tiny $iy+jx$};

\node at (9.5, 2.25) {\tiny $fw+gx$};
\node at (9.5, 2) {\tiny $+$};
\node at (9.5, 1.75) {\tiny $jy+kz$};

\node at (10.5, 2.25) {\tiny $gw+hx$};
\node at (10.5, 2) {\tiny $+$};
\node at (10.5, 1.75) {\tiny $ky+lz$};

\node at (8.5, 1.25) {\tiny $iw +jx$};
\node at (8.5, 1) {\tiny $+$};
\node at (8.5, 0.75) {\tiny $my+nx$};

\node at (9.5, 1.25) {\tiny $jw+kx$};
\node at (9.5, 1) {\tiny $+$};
\node at (9.5, 0.75) {\tiny $ny+oz$};

\node at (10.5, 1.25) {\tiny $kw+lx$};
\node at (10.5, 1) {\tiny $+$};
\node at (10.5, 0.75) {\tiny $oy+pz$};

\draw [step=2.0,blue, very thick] (1,2) rectangle (3,4);
\draw [step=2.0,blue, very thick] (9,2.5) rectangle (10,3.5);

\draw [step=2.0,red, very thick] (2,1) rectangle (4,3);
\draw [step=2.0,red, very thick] (10,1.5) rectangle (11,2.5);

\node at (2, 4.5) {Input image};
\node at (6, 4.5) {Filter};
\node at (9.5, 4.5) {Convolution};

\end{tikzpicture}

==> img/cube.tex <==
\resizebox{0.72\textwidth}{0.62\textwidth}{\begin{tikzpicture}
	
	\draw[thick, step=1cm] (-4,-4) grid (4,4);
	\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
	\foreach \n in {-3.5, -2.5, ..., 3.5}
	\foreach \j in {-3.5, -2.5, ..., 3.5}
	\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
	
	\draw[thick] (-4, 4) -- (-12,12);
	\draw[thick] (-4, -4) -- (-12,4);
	\draw[thick] (-12,12) -- (-12,4);
	\draw[thick] (-12,12) -- (-4,12);
	\draw[thick] (-4,12) -- (4, 4);
	
	%	\draw[thick] (-4.5,4.5) -- (3.5, 4.5);
	%	\draw[thick] (-4.5,4.5) -- (-4.5, -3.5);	
	
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n, 4 + \n) -- (4 - \n, 4 + \n);
	\foreach \n in {1, 2, 3, 6, 7}	
	\draw[thick] (-4 - \n,4 + \n) -- (-4-\n, -4 + \n);	
	
	\foreach \n in {1, 2, 3}	
	\node at (0 - \n * 1 + 0.5, 3.5 + \n * 1) {\Huge Variable \n};
	
	\node at (-11.25 + 3.5, 11.5) {\Huge Variable $d$};
	\node at (-11.25 + 3.5 + 1, 11.5 - 1) {\Huge Variable $d$-1};
	
	\draw[loosely dotted, very thick] (-4.5,8.5) -- (-4.2,8.2);
	\draw[loosely dotted, very thick] (-8.5,4.5) -- (-8.2,4.2);
	
	\end{tikzpicture}}

==> img/encoder-decoder.tex <==
%\resizebox{0.5\textwidth}{!}{
%	\begin{tikzpicture}
%	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
%	
%%	\path[use as bounding box] (0, -2.5) rectangle (20, 4);
%	
%	
%	\pic[shift={(0,0,0)}] at (0,0,0) 
%	{Box={
%			name=encoder,
%			caption=Encoder,
%			xlabel={{, }},
%			zlabel=\Large,
%			fill=red,
%			opacity=0.25,
%			height=16,
%			width=8,
%			depth=16
%		}
%	};
%	
%	
%	
%	\pic[shift={(2.5,0,0)}] at (encoder-east) 
%	{Box={
%			name=embedding,
%			caption=Embedding,
%			xlabel={{,}},
%			zlabel=,
%			fill=violet,
%			opacity=0.5,
%			height=1,
%			width=1,
%			depth=8
%		}
%	};
%	
%	\pic[shift={(2.5,0,0)}] at (embedding-east) 
%	{Box={
%			name=decoder,
%			caption=Decoder,
%			xlabel={{, }},
%			zlabel=,
%			fill=blue,
%			opacity=0.25,
%			height=16,
%			width=8,
%			depth=16
%		}
%	};
%	
%	\end{tikzpicture}}

\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=6cm]
	\node (data) [data] {Input};	
	\node (encoder) [rectangle, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=red!25, right of = data] {Encoder};
	\node (embedding) [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=violet!30, right of = encoder] {Embedding};
	\node (decoder) [rectangle, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=blue!25, right of = embedding] {Decoder};
	\node (output) [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, text width = 4.5cm, draw=black, fill=orange!30, right of = decoder] {Output};
	
	\node (predict) [processt, right of = embedding, yshift= -1.5cm] {Predictive model};
	
	\draw [arrow] (data) -- (encoder);
	\draw [arrow] (encoder) -- (embedding);
	\draw [arrow] (embedding) -- (decoder);
	\draw [arrow] (decoder) -- (output);
	\draw [arrow] (embedding) |- (predict);
	
	\end{tikzpicture}
}

==> img/process.tex <==
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[node distance=2cm]
		\node (data) [data] {Traditional variables $\boldsymbol{x}$};
		\node (emerging1) [datae,below of=data] {Geographic variables $\boldsymbol{\gamma}$};
		
		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditional features $\boldsymbol{x}^*$};
		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Geographic features $\boldsymbol{\gamma}^*$};
		
		\node (representationc) [process,right of = representation1, xshift = 3.5cm, yshift=1cm] {Concatenated  features};
		
		\node (predict) [processt, right of = representationc, xshift= 3.5cm] {Predictive model};
		\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
		
		\draw [arrow] (data) -- (representation0);
		\draw [arrow] (emerging1) -- (representation1);
		\draw [arrow] (representation0) -- (representationc);
		\draw [arrow] (representation1) -- (representationc);
		\draw [arrow] (representationc) -- (predict);
		\draw [arrow] (predict) -- (response);
		
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-3) -- (13.5, -3) node[midway,yshift=-0.8cm]{step 1: representation model};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-3) -- (19.25, -3) node[midway,yshift=-0.8cm]{step 2: predictive model};
		
%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-4) -- (19.25, -4) node[midway,yshift=-0.8cm]{End-to-end model};
		
	\end{tikzpicture}
}

==> img/rep-model.tex <==
\resizebox{0.75\textwidth}{!}{
	\begin{tikzpicture}
	\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
	\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]
	
%	\path[use as bounding box] (0, -2.5) rectangle (20, 4);
	
	
	\pic[shift={(0,0,0)}] at (0,0,0) 
	{Box={
			name=conv1,
			caption=,
			xlabel={{, }},
			zlabel=\Large ~~Input,
			fill=green,
			opacity=0.25,
			height=16,
			width=8,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv1-east) 
	{Box={
			name=conv2,
			caption= ,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=8,
			width=16,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (conv2-east) 
	{Box={
			name=conv3,
			caption=,
			xlabel={{, }},
			zlabel=,
			fill=red,
			opacity=0.25,
			height=4,
			width=16,
			depth=4
		}
	};

	\pic[shift={(1.5,0,0)}] at (conv3-east) 
	{Box={
			name=fc1,
			caption=,
			xlabel={{, }},
			zlabel=\Large ~~ ~ ~~~~Unroll,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=48
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc1-east) 
	{Box={
			name=fc2,
			caption= ,
			xlabel={{, }},
			zlabel=\Large ,
			fill=red,
			opacity=0.25,
			height=1,
			width=1,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc2-east) 
	{Box={
			name=soft1,
			caption=,
			xlabel={{,}},
			zlabel=\Large Embedding,
			fill=violet,
			opacity=0.3,
			height=1,
			width=1,
			depth=8
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (soft1-east) 
	{Box={
			name=fc3,
			caption=,
			xlabel={{,}},
			zlabel=\Large ,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=16
		}
	};
	
	\pic[shift={(1.5,0,0)}] at (fc3-east) 
	{Box={
			name=fc4,
			caption=,
			xlabel={{,}},
			zlabel=\Large ~~~~Output,
			fill=blue,
			opacity=0.25,
			height=1,
			width=1,
			depth=32
		}
	};
	
	
	
	\draw[->, shorten <=2pt,shorten >=2pt, thick] (conv1-east) -- (conv2-west);
	\draw[->, shorten <=2pt,shorten >=2pt, thick] (conv2-east) -- (conv3-west);
	\draw[->, shorten <=2pt,shorten >=8pt, thick] (conv3-east) -- (fc1-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc1-east) -- (fc2-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc2-east) -- (soft1-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (soft1-east) -- (fc3-west);
	\draw[->, shorten <=8pt,shorten >=8pt, thick] (fc3-east) -- (fc4-west);
	
	
;	\end{tikzpicture}}

==> img/rotate-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				%		\draw[thick, step=1cm] (-4,-4) grid (4,4);
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				%		\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				\node at (\n * 0.525322 - \j * 0.8509035, \n * 0.8509035 + \j * 0.525322)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (1.139535, -4.816789)--(1.664857, -3.965886) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm, rotate=60](x){\Huge w};
				
%				\node at (0.75, 0.5) {$(0, 0)$};


				\draw[->,semithick] (45:6.363961) arc[radius=6.363961, start angle=45, end angle=110];
				
				
				
		\end{tikzpicture}}

==> img/scale-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (-3.5, -3.5)--(-2.5, -3.5) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm](x){\Huge w};
				
%				\node at (0.75, 0) {$(0, 0)$};
		\end{tikzpicture}}

==> img/spatial-smooth.tex <==
\resizebox{!}{0.06\textheight}{	\begin{tikzpicture}[node distance=2cm]
	\node (data) [data] {Traditionnal variables};
	%		\node (emerging1) [datae,below of=data] {Geographic coordinates};
	
	%		\node (representation0) [process, right of = data, xshift=3.5cm] {Traditionnal features (TF)};
	%		\node (representation1) [process,right of = emerging1, xshift=3.5cm] {Geographic features (GF)};
	
	\node (predict) [processt, right of = data, xshift= 3.5cm] {Predictive model};
	\node (smooth) [processg, right of = predict, xshift= 3.5cm] {Smoothing model};
	\node (response) [decisiont, right of = smooth, xshift = 3.5cm] {Prediction};
	
	\draw [arrow] (data) -- (predict);
	\draw [arrow] (predict) -- (smooth);
	\draw [arrow] (smooth) -- (response);
	
	%		\draw [arrow] (predict) -- (decisiont);
	%		\draw [arrow] (representationc) -- (predict);
	%		\draw [arrow] (predict) -- (response);
	
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-3) -- (13.5, -3) node[midway,yshift=-0.8cm]{Step 1: representation model};
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (14,-3) -- (19.25, -3) node[midway,yshift=-0.8cm]{Step 2: predictive model};
	
	%		\draw [decorate,decoration={brace,amplitude=10pt,mirror, raise = 0ex}] (2.75,-4) -- (19.25, -4) node[midway,yshift=-0.8cm]{End-to-end model};
	
	\end{tikzpicture}}

==> img/spatial.tex <==
\resizebox{!}{0.06\textheight}{	\begin{tikzpicture}[node distance=2cm]
	\node (data) [data] {Traditionnal variables};
	\node (emerging1) [datae,below of=data] {Geographic coordinates};
	\node (predict) [processg, right of = emerging1, xshift= 3.5cm, yshift=1cm] {Predictive model};
	\node (response) [decisiont, right of = predict, xshift = 3.5cm] {Prediction};
	
	\draw [arrow] (data) -- (predict);
	\draw [arrow] (emerging1) -- (predict);
	\draw [arrow] (predict) -- (response);
\end{tikzpicture}}

==> img/translate-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red, xshift=2cm, yshift=2cm}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				%		\node at (\n, \j)[circle,fill,inner sep=3pt, color = red]{};
				\node at (\n * 0.525322 - \j * 0.8509035 + 2, \n * 0.8509035 + \j * 0.525322 + 2)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (1.139535 +2, -4.816789 +2)--(1.664857 +2, -3.965886 +2) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm, rotate = 60](x){\Huge w};
%				\node at (0.75, 0.5) {$(lon, lat)$};
		\end{tikzpicture}}

==> img/unit-grid.tex <==
\resizebox{0.75\textwidth}{!}{\begin{tikzpicture}	
				
				\draw[thick,color=gray,step=.5cm,
				dashed] (7, 7) grid (7, 7);
				\draw[->] (-7,0) -- (7,0)
				node[below right] {\LARGE };
				\draw[->] (0,-7) -- (0,7)
				node[left] {\LARGE };
				
					
				\tstar{0.05}{0.5}{8}{0}{thick,fill=red}
				\foreach \n in {-3.5, -2.5, ..., 3.5}
				\foreach \j in {-3.5, -2.5, ..., 3.5}
				\node at (\n * 0.7, \j * 0.7)[circle,fill,inner sep=3pt, color = red]{};
				
				\draw[thick] (-3.5 * 0.7, -3.5 * 0.7)--(-2.5 * 0.7, -3.5 * 0.7) node[pos=0.6, inner sep=0pt, outer sep=0pt, below = 0.5cm](x){\Huge 1};
				
%				\node at (0.75, 0) {$(0, 0)$};
				
		\end{tikzpicture}}

==> img/unroll3.tex <==
\begin{tikzpicture}
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center,fill=blue!20}}, xshift=2.5em,yshift=1.5em](efgh){
		e& f\\g&h\\
	};
	
	\draw [arrow, opacity=0.25] (efgh-1-1.center) -- (efgh-1-2.center);
	\draw [arrow, opacity=0.25] (efgh-1-2.center) -- (efgh-2-1.center);
	\draw [arrow, opacity=0.25] (efgh-2-1.center) -- (efgh-2-2.center);
	
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center,fill=red!20}}, xshift=0em,yshift=0em](abcd){
		a&b\\c&d\\
	};
	
	\draw [arrow, opacity=0.25] (abcd-1-1.center) -- (abcd-1-2.center);
	\draw [arrow, opacity=0.25] (abcd-1-2.center) -- (abcd-2-1.center);
	\draw [arrow, opacity=0.25] (abcd-2-1.center) -- (abcd-2-2.center);
	\draw [arrow, opacity=0.25] (abcd-2-2.center) -- (efgh-1-1.center);
	
	
	\node[xshift = 8em, scale=2, yshift = 0em] (eq) {=};
	\node[xshift = 8em, scale=1, yshift = 1.25em] (unroll) {unroll};
	
	\matrix[matrix of math nodes, draw,thick,inner sep=0pt, cells={nodes={minimum width=1.9em,minimum height=1.9em,
			draw,very thin,anchor=center}}, xshift=20em,yshift=0em]{
		|[fill=red!20]|a&|[fill=red!20]|b&|[fill=red!20]|c&|[fill=red!20]|d&|[fill=blue!20]|e&|[fill=blue!20]|f&|[fill=blue!20]|g&|[fill=blue!20]|h\\
	};
	
	
	
	
\end{tikzpicture}
